Discrete Diffusion Inference-Time Control with Nested Sequential Monte Carlo

We study inference-time control for text generation in discrete diffusion language models, where the goal is to steer sampling toward sequence-level rewards without retraining. Prior work in this domain has focused on particle-based methods such as best-of-$n$ sampling and bootstrap sequential Monte Carlo, which may suffer from overoptimism and weight degeneracy, respectively. We address these limitations using \emph{nested} sequential Monte Carlo methods. We formulate nested SMC (NSMC) and fully-adapted nested SMC (FA-NSMC) for Feynman--Kac steering, identifying and correcting errors in prior formulations that lead to biased final estimates. We evaluate these methods on toxicity and fluency steering tasks, showing that NSMC and FA-NSMC consistently outperform best-of-$n$ and bootstrap SMC.

==> unified_diagram.tex <==

% ============================================================
% GLOBAL SCALE
% ============================================================
\def\baseScale{0.25}

\begin{tikzpicture}[x=\baseScale cm, y=\baseScale cm]

\tikzset{
  >/.tip={Stealth[length=\baseScale*2mm]},
  box/.style={
    draw=black,
    rounded corners=\baseScale*18pt,
    line width=\baseScale*1.4pt
  },
  axis/.style={
    -Stealth,
    line width=\baseScale*1.4pt,
    draw=black
  },
  liveBlob/.style={
    circle,
    draw=black,
    fill=gray!55,
    line width=\baseScale*1.0pt,
    inner sep=0pt,
    minimum size=\baseScale*10.5mm
  },
  deadBlob/.style={
    circle,
    draw=gray!60,
    fill=gray!20,
    line width=\baseScale*0.8pt,
    inner sep=0pt,
    minimum size=\baseScale*10.5mm
  },
  liveEdge/.style={
    ->,
    draw=black,
    line width=\baseScale*0.9pt,
    shorten <=\baseScale*2pt,
    shorten >=\baseScale*2pt
  },
  deadEdge/.style={
    ->,
    draw=gray!60,
    line width=\baseScale*0.7pt,
    shorten <=\baseScale*2pt,
    shorten >=\baseScale*2pt
  }
}

% --------------------------------------------------
% Best-of-N
% --------------------------------------------------
\begin{scope}[shift={(0,13.6)}]
  \draw[box] (0,0) rectangle (17.5,8.0);
  \node[font=\Large, scale=\baseScale*1.5] at (8.75,8.5) {Best-of-$n$};
  
  \draw[axis] (2.0,7.4) -- (16.5,7.4) node[below=1pt, scale=\baseScale*1.5] {$t$};
  \draw[axis] (0.8,7.2) -- (0.8,1.2) node[right=1pt, scale=\baseScale*1.5] {$n$};
  
  \def\xA{2.8} \def\xB{7.5} \def\xC{12.5} \def\xS{15.5}
  \def\rowgap{1.9} \def\yTop{5.8}
  
  \node[liveBlob] (bn10) at (\xA,\yTop) {};
  \node[liveBlob] (bn11) at (\xB,\yTop) {};
  \draw[liveEdge] (bn10) -- (bn11);
  \node[liveBlob, minimum size=\baseScale*14.0mm] (bn1T) at (\xC,\yTop) {};
  \draw[liveEdge] (bn11) -- (bn1T);
  
  \node[deadBlob] (bn20) at (\xA,\yTop-\rowgap) {};
  \node[deadBlob] (bn21) at (\xB,\yTop-\rowgap) {};
  \draw[deadEdge] (bn20) -- (bn21);
  \node[deadBlob, minimum size=\baseScale*6.0mm] (bn2T) at (\xC,\yTop-\rowgap) {};
  \draw[deadEdge] (bn21) -- (bn2T);
  
  \node[deadBlob] (bn30) at (\xA,\yTop-2*\rowgap) {};
  \node[deadBlob] (bn31) at (\xB,\yTop-2*\rowgap) {};
  \draw[deadEdge] (bn30) -- (bn31);
  \node[deadBlob] (bn3T) at (\xC,\yTop-2*\rowgap) {};
  \draw[deadEdge] (bn31) -- (bn3T);
  
  \node[liveBlob, minimum size=\baseScale*14.0mm] (bnsel) at (\xS,\yTop-\rowgap) {};
  \draw[liveEdge] (bn1T) -- (bnsel);
\end{scope}

% --------------------------------------------------
% Nested Sequential IS (Edge Correction Applied)
% --------------------------------------------------
\begin{scope}[shift={(0,0)}]
  \draw[box] (0,0) rectangle (17.5,12.4);
  \node[font=\Large, scale=\baseScale*1.5] at (8.75,12.9) {Nested Sequential IS};
  
  \draw[axis] (2.0,11.8) -- (16.5,11.8) node[below=1pt, scale=\baseScale*1.5] {$t$};
  \draw[axis] (0.8,11.8) -- (0.8,1.2) node[right=1pt, scale=\baseScale*1.5] {$n$};
  
  \def\xTzero{2.2} \def\xMidA{5.5} \def\xTone{8.8} \def\xMidB{12.1} \def\xTtwo{15.4} 
  \def\rowgap{3.7} \def\yTop{9.5} \def\dy{1.15}
  \def\isS{0.9} 

  % Row 1
  \pgfmathsetmacro{\y}{9.5}
  \node[liveBlob, minimum size=\baseScale*\isS*10.5mm] (is10) at (\xTzero,\y) {};
  \node[deadBlob, minimum size=\baseScale*\isS*7mm]  (is1a1) at (\xMidA,\y+\dy) {};
  \node[liveBlob, minimum size=\baseScale*\isS*11mm] (is1a2) at (\xMidA,\y) {};
  \node[deadBlob, minimum size=\baseScale*\isS*9mm]  (is1a3) at (\xMidA,\y-\dy) {};
  \draw[deadEdge] (is10) -- (is1a1);
  \draw[liveEdge] (is10) -- (is1a2); % Live path: middle
  \draw[deadEdge] (is10) -- (is1a3);
  \node[liveBlob, minimum size=\baseScale*\isS*11mm] (is11) at (\xTone,\y) {};
  \draw[liveEdge] (is1a2) -- (is11);
  \node[liveBlob, minimum size=\baseScale*\isS*12mm] (is1b1) at (\xMidB,\y+\dy) {};
  \node[deadBlob, minimum size=\baseScale*\isS*8mm]  (is1b2) at (\xMidB,\y) {};
  \node[deadBlob, minimum size=\baseScale*\isS*7mm]  (is1b3) at (\xMidB,\y-\dy) {};
  \draw[liveEdge] (is11) -- (is1b1); % Live path: top
  \draw[deadEdge] (is11) -- (is1b2);
  \draw[deadEdge] (is11) -- (is1b3);
  \node[liveBlob, minimum size=\baseScale*\isS*12mm] (is12) at (\xTtwo,\y) {};
  \draw[liveEdge] (is1b1) -- (is12);

  % Row 2
  \pgfmathsetmacro{\y}{9.5-\rowgap}
  \node[liveBlob, minimum size=\baseScale*\isS*10.5mm] (is20) at (\xTzero,\y) {};
  \node[deadBlob, minimum size=\baseScale*\isS*6mm]  (is2a1) at (\xMidA,\y+\dy) {};
  \node[deadBlob, minimum size=\baseScale*\isS*8mm]  (is2a2) at (\xMidA,\y) {};
  \node[liveBlob, minimum size=\baseScale*\isS*11mm] (is2a3) at (\xMidA,\y-\dy) {};
  \draw[deadEdge] (is20) -- (is2a1);
  \draw[deadEdge] (is20) -- (is2a2);
  \draw[liveEdge] (is20) -- (is2a3); % Live path: bottom
  \node[liveBlob, minimum size=\baseScale*\isS*11mm] (is21) at (\xTone,\y) {};
  \draw[liveEdge] (is2a3) -- (is21);
  \node[deadBlob, minimum size=\baseScale*\isS*7mm]  (is2b1) at (\xMidB,\y+\dy) {};
  \node[liveBlob, minimum size=\baseScale*\isS*10mm] (is2b2) at (\xMidB,\y) {};
  \node[deadBlob, minimum size=\baseScale*\isS*8mm]  (is2b3) at (\xMidB,\y-\dy) {};
  \draw[deadEdge] (is21) -- (is2b1);
  \draw[liveEdge] (is21) -- (is2b2); % Live path: middle
  \draw[deadEdge] (is21) -- (is2b3);
  \node[liveBlob, minimum size=\baseScale*\isS*10mm] (is22) at (\xTtwo,\y) {};
  \draw[liveEdge] (is2b2) -- (is22);

  % Row 3
  \pgfmathsetmacro{\y}{9.5-2*\rowgap}
  \node[liveBlob, minimum size=\baseScale*\isS*10.5mm] (is30) at (\xTzero,\y) {};
  \node[deadBlob, minimum size=\baseScale*\isS*8mm]  (is3a1) at (\xMidA,\y+\dy) {};
  \node[liveBlob, minimum size=\baseScale*\isS*9mm]  (is3a2) at (\xMidA,\y) {};
  \node[deadBlob, minimum size=\baseScale*\isS*7mm]  (is3a3) at (\xMidA,\y-\dy) {};
  \draw[deadEdge] (is30) -- (is3a1);
  \draw[liveEdge] (is30) -- (is3a2); % Live path: middle
  \draw[deadEdge] (is30) -- (is3a3);
  \node[liveBlob, minimum size=\baseScale*\isS*9mm] (is31) at (\xTone,\y) {};
  \draw[liveEdge] (is3a2) -- (is31);
  \node[deadBlob, minimum size=\baseScale*\isS*8mm]  (is3b1) at (\xMidB,\y+\dy) {};
  \node[deadBlob, minimum size=\baseScale*\isS*7mm]  (is3b2) at (\xMidB,\y) {};
  \node[liveBlob, minimum size=\baseScale*\isS*10mm] (is3b3) at (\xMidB,\y-\dy) {};
  \draw[deadEdge] (is31) -- (is3b1);
  \draw[deadEdge] (is31) -- (is3b2);
  \draw[liveEdge] (is31) -- (is3b3); % Live path: bottom
  \node[liveBlob, minimum size=\baseScale*\isS*10mm] (is32) at (\xTtwo,\y) {};
  \draw[liveEdge] (is3b3) -- (is32);
\end{scope}

% --------------------------------------------------
% Nested SMC
% --------------------------------------------------
\begin{scope}[shift={(18.5,0)}]
  \draw[box] (0,0) rectangle (19.5,21.6);
  \node[font=\Large, scale=\baseScale*1.5] at (9.75,22.1) {Nested SMC};
  
  \draw[axis] (1.1,21.0) -- (19.0,21.0) node[below=1pt, scale=\baseScale*1.5] {$t$};
  \draw[axis] (0.55,20.5) -- (0.55,0.8) node[right=1pt, scale=\baseScale*1.5] {$n$};
  
  \def\colI{2.5} \def\colII{6.5} \def\colIII{10.0} \def\colIV{13.5} \def\colV{17.0}

  % --- LAYER 1 ---
  \node[liveBlob, minimum size=\baseScale*12.5mm] (LbigG) at (\colI,19.0) {};
  \node[deadBlob, minimum size=\baseScale*3.4mm] (Ldot1) at (\colI,15.8) {};
  \node[liveBlob, minimum size=\baseScale*13.0mm] (LbigB) at (\colI,10.2) {};
  \node[deadBlob, minimum size=\baseScale*4.8mm] (Ldot2) at (\colI,5.2) {};
  \node[deadBlob, minimum size=\baseScale*4.2mm] (Ldot3) at (\colI,2.6) {};
  
  % --- LAYER 2 ---
  \node[liveBlob, minimum size=\baseScale*12.5mm] (G1) at (\colII,19.3) {};
  \node[liveBlob, minimum size=\baseScale*12.5mm] (G2) at (\colII,14.8) {};
  \node[deadBlob, minimum size=\baseScale*12.5mm] (G3) at (\colII,10.5) {};
  \node[liveBlob, minimum size=\baseScale*13.0mm] (B1) at (\colII,7.0) {};
  \node[deadBlob, minimum size=\baseScale*13.0mm] (B2) at (\colII,3.6) {};
  
  \draw[liveEdge] (LbigG) -- (G1); \draw[liveEdge] (LbigG) -- (G2); \draw[deadEdge] (LbigG) -- (G3);
  \draw[liveEdge] (LbigB) -- (B1); \draw[deadEdge] (LbigB) -- (B2);
  
  % --- LAYER 3 ---
  \node[liveBlob, minimum size=\baseScale*5.2mm] (T1) at (\colIII,20.4) {};
  \node[deadBlob, minimum size=\baseScale*3.0mm] (T2) at (\colIII,19.4) {};
  \node[deadBlob, minimum size=\baseScale*5.2mm] (T3) at (\colIII,18.4) {};
  \draw[liveEdge] (G1) -- (T1); \draw[deadEdge] (G1) -- (T2); \draw[deadEdge] (G1) -- (T3);
  
  % --- LAYER 4 ---
  \node[liveBlob, minimum size=\baseScale*12.2mm] (TR1) at (\colIV,19.4) {}; % Large (Var 1)
  
  % --- LAYER 5 ---
  \node[liveBlob, minimum size=\baseScale*12.5mm] (TR2) at (\colV,19.4) {}; 
  \node[liveBlob, minimum size=\baseScale*12.5mm] (TR3) at (\colV,16.4) {}; 
  
  \draw[liveEdge] (T1) -- (TR1); \draw[liveEdge] (TR1) -- (TR2); \draw[liveEdge] (TR1) -- (TR3);
  
  % --- LAYER 3 continued ---
  \node[deadBlob, minimum size=\baseScale*3.6mm] (L1) at (\colIII,15.9) {};
  \node[liveBlob, minimum size=\baseScale*6.2mm] (L2) at (\colIII,14.6) {};
  \node[deadBlob, minimum size=\baseScale*3.6mm] (L3) at (\colIII,13.2) {};
  \draw[deadEdge] (G2) -- (L1); \draw[liveEdge] (G2) -- (L2); \draw[deadEdge] (G2) -- (L3);
  
  % --- LAYER 4 continued (Uneven sizes) ---
  \node[liveBlob, minimum size=\baseScale*13.8mm] (LR1) at (\colIV,14.3) {}; % Large (Var 2 - Biggest)
  
  % --- LAYER 5 continued (Uniform Large) ---
  \node[liveBlob, minimum size=\baseScale*12.5mm] (LR2) at (\colV,10.7) {}; 
  
  \draw[liveEdge] (L2) -- (LR1); \draw[liveEdge] (LR1) -- (LR2);
  
  % --- LAYER 3 continued ---
  \node[deadBlob, minimum size=\baseScale*3.6mm] (D1) at (\colIII,11.4) {};
  \node[deadBlob, minimum size=\baseScale*6.8mm] (D2) at (\colIII,10.2) {};
  \node[deadBlob, minimum size=\baseScale*3.6mm] (D3) at (\colIII,8.9) {};
  \draw[deadEdge] (G3) -- (D1); \draw[deadEdge] (G3) -- (D2); \draw[deadEdge] (G3) -- (D3);
  
  % --- LAYER 4 continued (Uneven sizes: Dead/Small) ---
  \node[deadBlob, minimum size=\baseScale*4.5mm] (DR1) at (\colIV,10.7) {}; % Small
  \draw[deadEdge] (D1) -- (DR1);
  
  % --- LAYER 3 continued ---
  \node[liveBlob, minimum size=\baseScale*7.0mm] (C1) at (\colIII,7.5) {};
  \node[deadBlob, minimum size=\baseScale*3.4mm] (C2) at (\colIII,6.3) {};
  \node[deadBlob, minimum size=\baseScale*5.2mm] (C3) at (\colIII,5.2) {};
  \node[deadBlob, minimum size=\baseScale*3.4mm] (C4) at (\colIII,3.7) {};
  \node[deadBlob, minimum size=\baseScale*6.2mm] (C5) at (\colIII,2.6) {};
  \node[deadBlob, minimum size=\baseScale*3.4mm] (C6) at (\colIII,1.5) {};
  
  \draw[liveEdge] (B1) -- (C1); \draw[deadEdge] (B1) -- (C2); \draw[deadEdge] (B1) -- (C3);
  \draw[deadEdge] (B2) -- (C4); \draw[deadEdge] (B2) -- (C5); \draw[deadEdge] (B2) -- (C6);
  
  % --- LAYER 4 continued (Uneven sizes) ---
  \node[liveBlob, minimum size=\baseScale*11.5mm] (BR1) at (\colIV,6.5) {}; % Large (Var 3 - Smallest of bigs)
  
  % --- LAYER 5 continued (Uniform Large) ---
  \node[liveBlob, minimum size=\baseScale*12.5mm] (BR2) at (\colV,6.5) {}; 
  \node[liveBlob, minimum size=\baseScale*12.5mm] (BR3) at (\colV,2.4) {}; 
  
  \draw[liveEdge] (C1) -- (BR1); \draw[liveEdge] (BR1) -- (BR2); \draw[liveEdge] (BR1) -- (BR3);
  
  % --- LAYER 4 continued (Uneven sizes: Dead/Small) ---
  \node[deadBlob, minimum size=\baseScale*3.9mm] (BM) at (\colIV,1.5) {}; % Small
  \draw[deadEdge] (C6) -- (BM);
\end{scope}s
\end{tikzpicture}

